TACos: Learning Temporally Structured Embeddings for Few-Shot Keyword Spotting with Dynamic Time Warping

To segment a signal into blocks to be analyzed, few-shot keyword spotting (KWS) systems often utilize a sliding window of fixed size. Because of the varying lengths of different keywords or their spoken instances, choosing the right window size is a problem: A window should be long enough to contain all necessary information needed to recognize a keyword but a longer window may contain irrelevant information such as multiple words or noise and thus makes it difficult to reliably detect on- and offsets of keywords. We propose TACos, a novel angular margin loss for deriving two-dimensional embeddings that retain temporal properties of the underlying speech signal. In experiments conducted on KWS-DailyTalk, a few-shot KWS dataset presented in this work, using these embeddings as templates for dynamic time warping is shown to outperform using other representations or a sliding window and that using time-reversed segments of the keywords during training improves the performance.

==> system_structure.tikz <==
\usetikzlibrary{shapes.geometric, arrows, calc, fit}
\tikzset{box_both/.style={top color=teal!20!red!35,shade,draw, rectangle, rounded corners, thick, node distance=1cm, minimum width=2.3cm, text centered, minimum height=2em, text width=2.8cm}}
\tikzset{box_train/.style={top color=teal!85!blue!85,shade,draw, rectangle, rounded corners, thick, node distance=1cm, minimum width=2.3cm, text centered, minimum height=2em, text width=2.8cm}}
\tikzset{box_inf/.style={top color=teal!15!yellow!30,shade,draw, rectangle, rounded corners, thick, node distance=1cm, minimum width=2.3cm, text centered, minimum height=2em, text width=2.8cm}}
\tikzset{container_both/.style={fill=teal!35!red!50,draw, rectangle, dashed, ultra thick, inner sep=1em,minimum width=2cm}}
\tikzset{container_train/.style={fill=teal!70!blue!70,draw, rectangle, dashed, ultra thick, inner sep=0.5em,minimum width=2cm}}
\tikzset{container_inf/.style={fill=teal!15!yellow!45,draw, rectangle, dashed, ultra thick, inner sep=0.5em,minimum width=2cm}}
\tikzset{font={\fontsize{10pt}{10}\selectfont}}
\tikzstyle{arrow} = [thick, ->, >=stealth]
\begin{tikzpicture}
\node(kw_label)[box_train,node distance=1.65cm]{obtain keyword label};
\node(wav)[box_both,below of=kw_label,node distance=1.5cm]{obtain raw waveform};
\node(prep)[box_both,right of=wav, node distance=4cm]{pre-process waveform};
\node(segs)[box_both,below of=prep, node distance=1.5cm]{divide into segments};
\node(enc)[box_train,right of=prep, node distance=4cm, yshift=1.5cm]{encode positional information};
\node(rev)[box_train,below of=enc, node distance=1.5cm]{revert along temporal axis};
\node(log_mel)[box_both,below of=rev, node distance=1.5cm]{compute magnitude log-Mel spectrograms};
\node(aug)[box_train,right of=enc, node distance=4cm]{apply data augmentation};
\node(train)[box_train,right of=rev, node distance=4cm]{train neural network};
\node(emb)[box_inf,below of=train, node distance=1.5cm]{extract embeddings with neural network};
\node(cost)[box_inf,right of=emb, node distance=4cm]{compute cost matrices};
\node(dtw)[box_inf,above of=cost, node distance=1.5cm]{apply sub-sequence \ac{dtw}};
\node(post)[box_inf,above of=dtw, node distance=1.5cm]{post-process potential matches};
\node(out)[box_inf,right of=dtw, node distance=4cm]{return keyword matches with on- and offsets};

\begin{scope}[on background layer]
\node[container_both, fit=(emb)(aug)(train)] (nn) {};
\node[container_train, fit=(aug)(train)] (nn_train) {};
\node[container_inf, fit=(emb)] (nn_inf) {};
\node[container_both, fit=(prep)(segs)(log_mel)(enc)(rev)] (frontend) {};
\node[container_inf, fit=(cost)(dtw)(post)] (backend_inf) {};
\node[container_train, fit=(enc)(rev)] (frontend_train) {};
\node at (backend_inf.south) [text centered,below,node distance=0 and 0, align=center,xshift=0cm] (backendtxt) {backend};
\node at (nn.south) [text centered,below,node distance=0 and 0, align=center,xshift=0cm] (nntxt) {neural network};
\node at (frontend.south) [text centered,below,node distance=0 and 0, align=center,xshift=0cm] (frontendtxt) {frontend};
\end{scope}

\draw[arrow](wav.0) [out=0, in=180] to (prep.180);
\draw[arrow](kw_label.0) [out=0, in=160] to (aug.160);
\draw[arrow](prep.270) [out=270, in=90] to (segs.90);
\draw[arrow](segs.0) [out=0, in=180] to (log_mel.180);
\draw[arrow](segs.4) [out=35, in=180] to (enc.180);
\draw[arrow](rev.270) [out=270, in=90] to (log_mel.90);
\draw[arrow](segs.2) [out=5, in=180] to (rev.180);
\draw[arrow](rev.90) [out=90, in=270] to (enc.270);
\draw[arrow](log_mel.2) [out=20, in=200] to (aug.200);
\draw[arrow](log_mel.0) [out=0, in=180] to (emb.180);
\draw[arrow](enc.0) [out=0, in=180] to (aug.180);
\draw[arrow](aug.270) [out=270, in=90] to (train.90);
\draw[arrow](emb.0) [out=0, in=180] to (cost.180);
\draw[arrow](cost.90) [out=90, in=270] to (dtw.270);
\draw[arrow](dtw.90) [out=90, in=270] to (post.270);
\draw[arrow](post.0) [out=0, in=180] to (out.180);

\end{tikzpicture}
